Shear viscosity from nuclear stopping

Within a Boltzmann transport model, we demonstrate correlation between stopping observables and shear viscosity in central nuclear collisions at intermediate energies (on the order of 10 to 1000 MeV/nucleon). The correlation allows us to assess the viscosity of nuclear matter, by tuning the in-medium nucleon-nucleon cross section in our transport model to agree with nuclear stopping data. We also calculate the ratio of shear viscosity to entropy density to determine how close the system is to the universal quantum lower limit proposed in the context of ultrarelativistic heavy ion collisions.

==> collrates.pdf_tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,0.6,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{0.6,0.6,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,7200.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(948,720){\makebox(0,0)[r]{\strut{} 0}}%
      \put(948,1157){\makebox(0,0)[r]{\strut{} 1}}%
      \put(948,1594){\makebox(0,0)[r]{\strut{} 2}}%
      \put(948,2031){\makebox(0,0)[r]{\strut{} 3}}%
      \put(948,2468){\makebox(0,0)[r]{\strut{} 4}}%
      \put(948,2905){\makebox(0,0)[r]{\strut{} 5}}%
      \put(948,3342){\makebox(0,0)[r]{\strut{} 6}}%
      \put(1080,500){\makebox(0,0){\strut{}0}}%
      \put(2509,500){\makebox(0,0){\strut{}10}}%
      \put(3981,500){\makebox(0,0){\strut{}20}}%
      \put(5410,500){\makebox(0,0){\strut{}30}}%
      \put(6839,500){\makebox(0,0){\strut{}40}}%
      \put(442,2249){\rotatebox{-270}{\makebox(0,0){\strut{}$\sum_\textrm{coll} q^4 \sin \theta \, (\textrm{GeV}/c)^4$}}}%
      \put(3959,170){\makebox(0,0){\strut{}time (fm/c)}}%
      \put(1297,1157){\makebox(0,0)[l]{\strut{}(b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(948,3780){\makebox(0,0)[r]{\strut{} 0}}%
      \put(948,4162){\makebox(0,0)[r]{\strut{} 200}}%
      \put(948,4545){\makebox(0,0)[r]{\strut{} 400}}%
      \put(948,4927){\makebox(0,0)[r]{\strut{} 600}}%
      \put(948,5310){\makebox(0,0)[r]{\strut{} 800}}%
      \put(948,5692){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(948,6074){\makebox(0,0)[r]{\strut{} 1200}}%
      \put(948,6457){\makebox(0,0)[r]{\strut{} 1400}}%
      \put(948,6839){\makebox(0,0)[r]{\strut{} 1600}}%
      \put(310,5309){\rotatebox{-270}{\makebox(0,0){\strut{}$N_\textrm{coll}$}}}%
      \put(1297,4162){\makebox(0,0)[l]{\strut{}(a)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2136,6666){\makebox(0,0)[r]{\strut{}free}}%
      \csname LTb\endcsname%
      \put(2136,6446){\makebox(0,0)[r]{\strut{}Rostock}}%
      \csname LTb\endcsname%
      \put(2136,6226){\makebox(0,0)[r]{\strut{}$\nu=0.8$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{collrates}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> collvstop.pdf_tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,0.6,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{0.6,0.6,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5760.00,7200.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1020,720){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(1020,1026){\makebox(0,0)[r]{\strut{} 3}}%
      \put(1020,1332){\makebox(0,0)[r]{\strut{} 3.5}}%
      \put(1020,1638){\makebox(0,0)[r]{\strut{} 4}}%
      \put(1020,1944){\makebox(0,0)[r]{\strut{} 4.5}}%
      \put(1020,2250){\makebox(0,0)[r]{\strut{} 5}}%
      \put(1020,2555){\makebox(0,0)[r]{\strut{} 5.5}}%
      \put(1020,2861){\makebox(0,0)[r]{\strut{} 6}}%
      \put(1020,3167){\makebox(0,0)[r]{\strut{} 6.5}}%
      \put(1020,3473){\makebox(0,0)[r]{\strut{} 7}}%
      \put(1152,500){\makebox(0,0){\strut{} 0.65}}%
      \put(1632,500){\makebox(0,0){\strut{} 0.7}}%
      \put(2112,500){\makebox(0,0){\strut{} 0.75}}%
      \put(2592,500){\makebox(0,0){\strut{} 0.8}}%
      \put(3072,500){\makebox(0,0){\strut{} 0.85}}%
      \put(3551,500){\makebox(0,0){\strut{} 0.9}}%
      \put(4031,500){\makebox(0,0){\strut{} 0.95}}%
      \put(4511,500){\makebox(0,0){\strut{} 1}}%
      \put(4991,500){\makebox(0,0){\strut{} 1.05}}%
      \put(5471,500){\makebox(0,0){\strut{} 1.1}}%
      \put(382,2249){\rotatebox{-270}{\makebox(0,0){\strut{}$\sum_\textrm{coll} q^4 \sin \theta \, (\textrm{GeV}/c)^4$}}}%
      \put(3311,170){\makebox(0,0){\strut{}$varxz$}}%
      \put(1632,3167){\makebox(0,0)[l]{\strut{}(b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1020,3780){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1020,4086){\makebox(0,0)[r]{\strut{} 200}}%
      \put(1020,4392){\makebox(0,0)[r]{\strut{} 400}}%
      \put(1020,4698){\makebox(0,0)[r]{\strut{} 600}}%
      \put(1020,5004){\makebox(0,0)[r]{\strut{} 800}}%
      \put(1020,5310){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(1020,5615){\makebox(0,0)[r]{\strut{} 1200}}%
      \put(1020,5921){\makebox(0,0)[r]{\strut{} 1400}}%
      \put(1020,6227){\makebox(0,0)[r]{\strut{} 1600}}%
      \put(1020,6533){\makebox(0,0)[r]{\strut{} 1800}}%
      \put(1020,6839){\makebox(0,0)[r]{\strut{} 2000}}%
      \put(250,5309){\rotatebox{-270}{\makebox(0,0){\strut{}$N_\textrm{coll}$}}}%
      \put(1632,6227){\makebox(0,0)[l]{\strut{}(a)}}%
      \put(1440,4086){\makebox(0,0)[l]{\strut{}$\nu=0.4$}}%
      \put(2880,4315){\makebox(0,0)[l]{\strut{}$0.6$}}%
      \put(3455,4545){\makebox(0,0)[l]{\strut{}$0.8$}}%
      \put(3839,4698){\makebox(0,0)[l]{\strut{}$1.0$}}%
      \put(4223,4851){\makebox(0,0)[l]{\strut{}$1.2$}}%
      \put(4511,5157){\makebox(0,0)[l]{\strut{}$\nu = 1.4$}}%
      \put(3264,5615){\makebox(0,0)[l]{\strut{}Rostock}}%
      \put(4223,5845){\makebox(0,0)[l]{\strut{}Fuchs}}%
      \put(4703,6380){\makebox(0,0)[l]{\strut{}free}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{collvstop}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> eta-s.pdf_tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,0.6,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{0.6,0.6,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(726,1143){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(726,1581){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(726,2020){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(726,2458){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(726,2896){\makebox(0,0)[r]{\strut{} 1}}%
      \put(726,3335){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(858,484){\makebox(0,0){\strut{} 0}}%
      \put(1279,484){\makebox(0,0){\strut{} 20}}%
      \put(1699,484){\makebox(0,0){\strut{} 40}}%
      \put(2120,484){\makebox(0,0){\strut{} 60}}%
      \put(2540,484){\makebox(0,0){\strut{} 80}}%
      \put(2961,484){\makebox(0,0){\strut{} 100}}%
      \put(3381,484){\makebox(0,0){\strut{} 120}}%
      \put(3802,484){\makebox(0,0){\strut{} 140}}%
      \put(4222,484){\makebox(0,0){\strut{} 160}}%
      \put(4643,484){\makebox(0,0){\strut{} 180}}%
      \put(220,2019){\rotatebox{-270}{\makebox(0,0){\strut{}$\eta/s \,\, (\hbar/k_\mathrm{B})$}}}%
      \put(2750,154){\makebox(0,0){\strut{}$T\:$(MeV)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3656,3162){\makebox(0,0)[r]{\strut{}this work}}%
      \put(3656,2942){\makebox(0,0)[r]{\strut{}RHIC (Glauber)}}%
      \put(3656,2722){\makebox(0,0)[r]{\strut{}RHIC (KLN)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{eta-s}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> limot-arag-eos.pdf_tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,0.6,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{0.6,0.6,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4680.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(748,704){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(748,996){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(748,1289){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(748,1581){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(748,1873){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(748,2166){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(748,2458){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(748,2750){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(748,3043){\makebox(0,0)[r]{\strut{} 1}}%
      \put(748,3335){\makebox(0,0)[r]{\strut{} 1.1}}%
      \put(1123,484){\makebox(0,0){\strut{} 0.02}}%
      \put(1609,484){\makebox(0,0){\strut{} 0.04}}%
      \put(2095,484){\makebox(0,0){\strut{} 0.06}}%
      \put(2582,484){\makebox(0,0){\strut{} 0.08}}%
      \put(3068,484){\makebox(0,0){\strut{} 0.1}}%
      \put(3554,484){\makebox(0,0){\strut{} 0.12}}%
      \put(4040,484){\makebox(0,0){\strut{} 0.14}}%
      \put(176,2019){\rotatebox{-270}{\makebox(0,0){\strut{}$\left\langle V_\parallel / V_{\textrm{c.m.}} \right\rangle$}}}%
      \put(2581,154){\makebox(0,0){\strut{}beam energy (GeV/nucleon)}}%
      \put(3311,2253){\makebox(0,0)[l]{\strut{}Ar+Ag}}%
      \put(3529,1084){\makebox(0,0)[l]{\strut{}$\nu$=0.6}}%
      \put(3481,1610){\makebox(0,0)[l]{\strut{}free}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \put(3296,3162){\makebox(0,0)[r]{\strut{}Data (Colin et al.)}}%
      \csname LTb\endcsname%
      \put(3296,2942){\makebox(0,0)[r]{\strut{}SM}}%
      \csname LTb\endcsname%
      \put(3296,2722){\makebox(0,0)[r]{\strut{}H}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{limot-arag-eos}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> limot-arag.pdf_tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5760.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,1012){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(726,1848){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(726,2685){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(726,3521){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(726,4357){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1205,374){\makebox(0,0){\strut{} 0.02}}%
      \put(1898,374){\makebox(0,0){\strut{} 0.04}}%
      \put(2591,374){\makebox(0,0){\strut{} 0.06}}%
      \put(3284,374){\makebox(0,0){\strut{} 0.08}}%
      \put(3977,374){\makebox(0,0){\strut{} 0.1}}%
      \put(4670,374){\makebox(0,0){\strut{} 0.12}}%
      \put(5363,374){\makebox(0,0){\strut{} 0.14}}%
      \put(259,2684){\rotatebox{-270}{\makebox(0,0){\strut{}$\langle V_\parallel / V_\text{c.m.} \rangle$}}}%
      \put(3110,154){\makebox(0,0){\strut{}beam energy [GeV/nucleon]}}%
      \put(4323,3855){\makebox(0,0)[l]{\strut{}Ar+Ag}}%
      \csname LT7\endcsname%
      \put(4566,887){\makebox(0,0)[l]{\strut{}$\nu=0.2$}}%
      \csname LT1\endcsname%
      \put(4566,1179){\makebox(0,0)[l]{\strut{}$\nu=0.4$}}%
      \csname LT2\endcsname%
      \put(4566,1388){\makebox(0,0)[l]{\strut{}$\nu=0.6$}}%
      \csname LT3\endcsname%
      \put(4566,1597){\makebox(0,0)[l]{\strut{}$\nu=0.8$}}%
      \csname LT8\endcsname%
      \put(3630,3103){\makebox(0,0)[l]{\strut{}Fuchs}}%
      \csname LTb\endcsname%
      \put(3318,3521){\makebox(0,0)[l]{\strut{}Rostock}}%
      \csname LT0\endcsname%
      \put(3977,2559){\makebox(0,0)[l]{\strut{}free}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4376,4602){\makebox(0,0)[r]{\strut{}Data (Colin et al.)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{limot-arag}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> limot-arau-eos.pdf_tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,0.6,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{0.6,0.6,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4680.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(748,704){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(748,996){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(748,1289){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(748,1581){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(748,1873){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(748,2166){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(748,2458){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(748,2750){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(748,3043){\makebox(0,0)[r]{\strut{} 1}}%
      \put(748,3335){\makebox(0,0)[r]{\strut{} 1.1}}%
      \put(1123,484){\makebox(0,0){\strut{} 0.02}}%
      \put(1609,484){\makebox(0,0){\strut{} 0.04}}%
      \put(2095,484){\makebox(0,0){\strut{} 0.06}}%
      \put(2582,484){\makebox(0,0){\strut{} 0.08}}%
      \put(3068,484){\makebox(0,0){\strut{} 0.1}}%
      \put(3554,484){\makebox(0,0){\strut{} 0.12}}%
      \put(4040,484){\makebox(0,0){\strut{} 0.14}}%
      \put(176,2019){\rotatebox{-270}{\makebox(0,0){\strut{}$\left\langle V_\parallel / V_{\textrm{c.m.}} \right\rangle$}}}%
      \put(2581,154){\makebox(0,0){\strut{}beam energy (GeV/nucleon)}}%
      \put(3189,2458){\makebox(0,0)[l]{\strut{}\coll{Ar}{Au}}}%
      \put(3481,1376){\makebox(0,0)[l]{\strut{}$\nu$=0.8}}%
      \put(3481,1873){\makebox(0,0)[l]{\strut{}free}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \put(3296,3162){\makebox(0,0)[r]{\strut{}Data (Colin et al.)}}%
      \csname LTb\endcsname%
      \put(3296,2942){\makebox(0,0)[r]{\strut{}SM}}%
      \csname LTb\endcsname%
      \put(3296,2722){\makebox(0,0)[r]{\strut{}H}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{limot-arau-eos}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> limot-arau.pdf_tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5760.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,704){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(726,1156){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(726,1609){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(726,2061){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(726,2513){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(726,2966){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(726,3418){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(726,3870){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(726,4323){\makebox(0,0)[r]{\strut{} 1}}%
      \put(726,4775){\makebox(0,0)[r]{\strut{} 1.1}}%
      \put(1180,484){\makebox(0,0){\strut{} 0.02}}%
      \put(1823,484){\makebox(0,0){\strut{} 0.04}}%
      \put(2467,484){\makebox(0,0){\strut{} 0.06}}%
      \put(3111,484){\makebox(0,0){\strut{} 0.08}}%
      \put(3754,484){\makebox(0,0){\strut{} 0.1}}%
      \put(4398,484){\makebox(0,0){\strut{} 0.12}}%
      \put(5041,484){\makebox(0,0){\strut{} 0.14}}%
      \put(220,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\langle V_\parallel / V_\text{c.m.} \rangle$}}}%
      \put(3110,154){\makebox(0,0){\strut{}beam energy [GeV/nucleon]}}%
      \put(4237,3644){\makebox(0,0)[l]{\strut{}Ar+Au}}%
      \csname LT7\endcsname%
      \put(1115,1382){\makebox(0,0)[l]{\strut{}$\nu=0.2$}}%
      \csname LT1\endcsname%
      \put(2692,1382){\rotatebox{-20}{\makebox(0,0)[l]{\strut{}$\nu=0.4$}}}%
      \csname LT2\endcsname%
      \put(4301,1156){\makebox(0,0)[l]{\strut{}$\nu=0.6$}}%
      \csname LT3\endcsname%
      \put(4301,1473){\makebox(0,0)[l]{\strut{}$\nu=0.8$}}%
      \csname LT8\endcsname%
      \put(3271,3192){\makebox(0,0)[l]{\strut{}Fuchs}}%
      \csname LT6\endcsname%
      \put(4301,1699){\makebox(0,0)[l]{\strut{}Rostock}}%
      \csname LT0\endcsname%
      \put(4205,2513){\makebox(0,0)[l]{\strut{}free}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4376,4602){\makebox(0,0)[r]{\strut{}Data (Colin et al.)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{limot-arau}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> limot-arcu.pdf_tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5760.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,1111){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(726,1925){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(726,2740){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(726,3554){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(726,4368){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1205,484){\makebox(0,0){\strut{} 0.02}}%
      \put(1898,484){\makebox(0,0){\strut{} 0.04}}%
      \put(2591,484){\makebox(0,0){\strut{} 0.06}}%
      \put(3284,484){\makebox(0,0){\strut{} 0.08}}%
      \put(3977,484){\makebox(0,0){\strut{} 0.1}}%
      \put(4670,484){\makebox(0,0){\strut{} 0.12}}%
      \put(5363,484){\makebox(0,0){\strut{} 0.14}}%
      \put(220,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\langle V_\parallel / V_\text{c.m.} \rangle$}}}%
      \put(3110,154){\makebox(0,0){\strut{}beam energy [GeV/nucleon]}}%
      \put(4323,3676){\makebox(0,0)[l]{\strut{}Ar+Cu}}%
      \csname LT7\endcsname%
      \put(4531,948){\makebox(0,0)[l]{\strut{}$\nu=0.2$}}%
      \csname LT1\endcsname%
      \put(4601,1274){\makebox(0,0)[l]{\strut{}$\nu=0.4$}}%
      \csname LT2\endcsname%
      \put(4566,1559){\makebox(0,0)[l]{\strut{}$\nu=0.6$}}%
      \csname LT3\endcsname%
      \put(4601,2414){\makebox(0,0)[l]{\strut{}$\nu=0.8$}}%
      \csname LT8\endcsname%
      \put(4150,2740){\makebox(0,0)[l]{\strut{}Fuchs}}%
      \csname LT6\endcsname%
      \put(4566,1803){\makebox(0,0)[l]{\strut{}Rostock}}%
      \csname LT0\endcsname%
      \put(3214,3228){\makebox(0,0)[l]{\strut{}free}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4376,4602){\makebox(0,0)[r]{\strut{}Data (Colin et al.)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{limot-arcu}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> limot-schematic.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'limot-schematic.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{446bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34529148)%
    \put(0,0){\includegraphics[width=\unitlength]{limot-schematic}}%
    \put(0.00756389,0.08320276){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{projectile}}}%
    \put(0.2204333,0.04214165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{target}}}%
    \put(0.65373601,0.30903884){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{after collision}}}}%
    \put(0.57269437,0.01404721){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{target-like fragment}}}%
    \put(0.18153331,0.29823329){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{Before collision}}}}%
    \put(0.00540278,0.25717218){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_\text{beam}$}}}%
  \end{picture}%
\endgroup%


==> rz-eos.pdf_tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,0.6,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{0.6,0.6,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3096.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(487,3366){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(487,4176){\makebox(0,0)[r]{\strut{} 0}}%
      \put(487,4985){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(748,2660){\makebox(0,0){\strut{}}}%
      \put(1393,2660){\makebox(0,0){\strut{}}}%
      \put(2037,2660){\makebox(0,0){\strut{}}}%
      \put(2682,2660){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(113,4175){\rotatebox{-270}{\makebox(0,0){\strut{}$R_z$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(487,576){\makebox(0,0)[r]{\strut{}-1}}%
      \put(487,1182){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(487,1788){\makebox(0,0)[r]{\strut{} 0}}%
      \put(487,2394){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(748,356){\makebox(0,0){\strut{}-1.5}}%
      \put(1393,356){\makebox(0,0){\strut{}-1}}%
      \put(2037,356){\makebox(0,0){\strut{}-0.5}}%
      \put(2682,356){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(113,1727){\rotatebox{-270}{\makebox(0,0){\strut{}$R_z$}}}%
      \put(1779,202){\makebox(0,0){\strut{}$y^{(0)}$}}%
      \put(2295,4455){\makebox(0,0)[l]{\strut{}free}}%
      \put(1780,2637){\makebox(0,0)[l]{\strut{}$\nu=0.8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1953,969){\makebox(0,0)[r]{\strut{}SM}}%
      \csname LTb\endcsname%
      \put(1953,749){\makebox(0,0)[r]{\strut{}H}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{rz-eos}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> rz-nc.pdf_tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}-0.8}}%
      \put(814,1213){\makebox(0,0)[r]{\strut{}-0.6}}%
      \put(814,1722){\makebox(0,0)[r]{\strut{}-0.4}}%
      \put(814,2231){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(814,2740){\makebox(0,0)[r]{\strut{} 0}}%
      \put(814,3248){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(814,3757){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(814,4266){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(814,4775){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(1271,484){\makebox(0,0){\strut{}-1.5}}%
      \put(2898,484){\makebox(0,0){\strut{}-1}}%
      \put(4525,484){\makebox(0,0){\strut{}-0.5}}%
      \put(6152,484){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$R_{z}$}}}%
      \put(3874,154){\makebox(0,0){\strut{}$y_{z0}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4602){\makebox(0,0)[r]{\strut{}FOPI}}%
      \csname LTb\endcsname%
      \put(5816,4382){\makebox(0,0)[r]{\strut{}free}}%
      \csname LTb\endcsname%
      \put(5816,4162){\makebox(0,0)[r]{\strut{}Rostock}}%
      \csname LTb\endcsname%
      \put(5816,3942){\makebox(0,0)[r]{\strut{}Fuchs}}%
      \csname LTb\endcsname%
      \put(5816,3722){\makebox(0,0)[r]{\strut{}$\nu=0.8$}}%
      \csname LTb\endcsname%
      \put(5816,3502){\makebox(0,0)[r]{\strut{}$\nu=0.6$}}%
      \csname LTb\endcsname%
      \put(5816,3282){\makebox(0,0)[r]{\strut{}$\nu=0.4$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{rz-nc}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> varxz-comp-au-species.pdf_tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,0.6,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{0.6,0.6,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,7200.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(732,3920){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(732,4560){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(732,5199){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(732,5839){\makebox(0,0)[r]{\strut{}$1.1$}}%
      \put(1767,3380){\makebox(0,0){\strut{}}}%
      \put(3495,3380){\makebox(0,0){\strut{}}}%
      \put(253,5039){\rotatebox{-270}{\makebox(0,0){\strut{}\textit{varxz}}}}%
      \put(2287,3920){\makebox(0,0)[l]{\strut{}protons}}%
      \put(3495,5839){\makebox(0,0)[l]{\strut{}(a)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4188,3920){\makebox(0,0)[r]{\strut{}}}%
      \put(4188,4560){\makebox(0,0)[r]{\strut{}}}%
      \put(4188,5199){\makebox(0,0)[r]{\strut{}}}%
      \put(4188,5839){\makebox(0,0)[r]{\strut{}}}%
      \put(5223,3380){\makebox(0,0){\strut{}}}%
      \put(6951,3380){\makebox(0,0){\strut{}}}%
      \put(5743,3920){\makebox(0,0)[l]{\strut{}deuterons}}%
      \put(6951,5839){\makebox(0,0)[l]{\strut{}(b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(732,1040){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(732,1680){\makebox(0,0)[r]{\strut{}0.7}}%
      \put(732,2319){\makebox(0,0)[r]{\strut{}0.9}}%
      \put(732,2959){\makebox(0,0)[r]{\strut{}1.1}}%
      \put(1767,500){\makebox(0,0){\strut{}0.1}}%
      \put(3495,500){\makebox(0,0){\strut{}1}}%
      \put(253,2159){\rotatebox{-270}{\makebox(0,0){\strut{}\textit{varxz}}}}%
      \put(2591,170){\makebox(0,0){\strut{}beam energy [GeV/nucleon]}}%
      \put(1767,1040){\makebox(0,0)[l]{\strut{}tritons}}%
      \put(3495,2959){\makebox(0,0)[l]{\strut{}(c)}}%
      \put(1247,3279){\makebox(0,0)[l]{\strut{}free}}%
      \put(1247,2959){\makebox(0,0)[l]{\strut{}Fuchs}}%
      \put(980,2639){\makebox(0,0)[l]{\strut{}Rostock}}%
      \put(936,2319){\makebox(0,0)[l]{\strut{}$\nu=0.8$}}%
      \put(936,2128){\makebox(0,0)[l]{\strut{}$\nu=0.6$}}%
      \put(936,1840){\makebox(0,0)[l]{\strut{}$\nu=0.4$}}%
      \put(936,1520){\makebox(0,0)[l]{\strut{}$\nu=0.2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3332,3426){\makebox(0,0)[r]{\strut{}FOPI}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4188,1040){\makebox(0,0)[r]{\strut{}}}%
      \put(4188,1680){\makebox(0,0)[r]{\strut{}}}%
      \put(4188,2319){\makebox(0,0)[r]{\strut{}}}%
      \put(4188,2959){\makebox(0,0)[r]{\strut{}}}%
      \put(5223,500){\makebox(0,0){\strut{}0.1}}%
      \put(6951,500){\makebox(0,0){\strut{}1}}%
      \put(6047,170){\makebox(0,0){\strut{}beam energy [GeV/nucleon]}}%
      \put(5743,1040){\makebox(0,0)[l]{\strut{}Z=1}}%
      \put(6951,2959){\makebox(0,0)[l]{\strut{}(d)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{varxz-comp-au-species}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> varxz-eos-au.pdf_tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,0.6,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{0.6,0.6,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3600.00,3310.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(594,572){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(594,1190){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(594,1809){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(594,2427){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(594,3045){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(944,352){\makebox(0,0){\strut{} 0.1}}%
      \put(2354,352){\makebox(0,0){\strut{} 1}}%
      \put(180,1808){\rotatebox{-270}{\makebox(0,0){\strut{}\textit{varxz}}}}%
      \put(1964,154){\makebox(0,0){\strut{}beam energy (GeV/nucleon)}}%
      \put(2136,2890){\makebox(0,0)[l]{\strut{}Au$\,+\,$Au}}%
      \put(2714,1963){\makebox(0,0)[l]{\strut{}free}}%
      \put(2642,1499){\makebox(0,0)[l]{\strut{}$\nu\,$0.8}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1386,1185){\makebox(0,0)[r]{\strut{}Exp.}}%
      \csname LTb\endcsname%
      \put(1386,965){\makebox(0,0)[r]{\strut{}SM}}%
      \csname LTb\endcsname%
      \put(1386,745){\makebox(0,0)[r]{\strut{}H}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{varxz-eos-au}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> varxz-nocomp-au.pdf_tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,0.6,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5760.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(655,1074){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(655,1814){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(655,2554){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(655,3295){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(655,4035){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(655,4775){\makebox(0,0)[r]{\strut{}$1.1$}}%
      \put(1048,484){\makebox(0,0){\strut{} 0.1}}%
      \put(3741,484){\makebox(0,0){\strut{} 1}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\textit{varxz}}}}%
      \put(3075,154){\makebox(0,0){\strut{}beam energy [GeV/nucleon]}}%
      \csname LT0\endcsname%
      \put(2931,4479){\makebox(0,0)[l]{\strut{}free}}%
      \csname LT8\endcsname%
      \put(1859,4035){\makebox(0,0)[l]{\strut{}Fuchs}}%
      \csname LT6\endcsname%
      \put(1212,3517){\makebox(0,0)[l]{\strut{}Rostock}}%
      \csname LT3\endcsname%
      \put(4291,2184){\makebox(0,0)[l]{\strut{}$\nu=0.8$}}%
      \csname LT2\endcsname%
      \put(4291,1925){\makebox(0,0)[l]{\strut{}$\nu=0.6$}}%
      \csname LT1\endcsname%
      \put(4291,1666){\makebox(0,0)[l]{\strut{}$\nu=0.4$}}%
      \csname LT7\endcsname%
      \put(3238,1074){\makebox(0,0)[l]{\strut{}$\nu=0.2$}}%
      \csname LTb\endcsname%
      \put(4048,4405){\makebox(0,0)[l]{\strut{}Au+Au}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{varxz-nocomp-au}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> viscos-rho0_5.pdf_tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,0.6,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{0.6,0.6,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(9360.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(804,864){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(804,1327){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(804,1789){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(804,2252){\makebox(0,0)[r]{\strut{}$60$}}%
      \put(804,2715){\makebox(0,0)[r]{\strut{}$80$}}%
      \put(804,3178){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(804,3640){\makebox(0,0)[r]{\strut{}$120$}}%
      \put(804,4103){\makebox(0,0)[r]{\strut{}$140$}}%
      \put(1252,644){\makebox(0,0){\strut{} 10}}%
      \put(1883,644){\makebox(0,0){\strut{} 30}}%
      \put(2515,644){\makebox(0,0){\strut{} 50}}%
      \put(3146,644){\makebox(0,0){\strut{} 70}}%
      \put(298,2483){\rotatebox{-270}{\makebox(0,0){\strut{}$\eta$ [MeV/fm$^2 c\,$]}}}%
      \put(2199,314){\makebox(0,0){\strut{}$T$ (MeV)}}%
      \put(2199,1442){\makebox(0,0)[l]{\strut{}$\rho/\rho_0 = 0.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2475,3930){\makebox(0,0)[r]{\strut{}$\nu=0.4$}}%
      \csname LTb\endcsname%
      \put(2475,3710){\makebox(0,0)[r]{\strut{}$\nu=0.6$}}%
      \csname LTb\endcsname%
      \put(2475,3490){\makebox(0,0)[r]{\strut{}$\nu=0.8$}}%
      \csname LTb\endcsname%
      \put(2475,3270){\makebox(0,0)[r]{\strut{}Fuchs}}%
      \csname LTb\endcsname%
      \put(2475,3050){\makebox(0,0)[r]{\strut{}Rostock}}%
      \csname LTb\endcsname%
      \put(2475,2830){\makebox(0,0)[r]{\strut{}free}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3331,864){\makebox(0,0)[r]{\strut{}}}%
      \put(3331,1327){\makebox(0,0)[r]{\strut{}}}%
      \put(3331,1789){\makebox(0,0)[r]{\strut{}}}%
      \put(3331,2252){\makebox(0,0)[r]{\strut{}}}%
      \put(3331,2715){\makebox(0,0)[r]{\strut{}}}%
      \put(3331,3178){\makebox(0,0)[r]{\strut{}}}%
      \put(3331,3640){\makebox(0,0)[r]{\strut{}}}%
      \put(3331,4103){\makebox(0,0)[r]{\strut{}}}%
      \put(3779,644){\makebox(0,0){\strut{} 10}}%
      \put(4410,644){\makebox(0,0){\strut{} 30}}%
      \put(5042,644){\makebox(0,0){\strut{} 50}}%
      \put(5673,644){\makebox(0,0){\strut{} 70}}%
      \put(3441,2483){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(4726,314){\makebox(0,0){\strut{}$T$ (MeV)}}%
      \put(4726,1442){\makebox(0,0)[l]{\strut{}$\rho/\rho_0 = 1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5858,864){\makebox(0,0)[r]{\strut{}}}%
      \put(5858,1327){\makebox(0,0)[r]{\strut{}}}%
      \put(5858,1789){\makebox(0,0)[r]{\strut{}}}%
      \put(5858,2252){\makebox(0,0)[r]{\strut{}}}%
      \put(5858,2715){\makebox(0,0)[r]{\strut{}}}%
      \put(5858,3178){\makebox(0,0)[r]{\strut{}}}%
      \put(5858,3640){\makebox(0,0)[r]{\strut{}}}%
      \put(5858,4103){\makebox(0,0)[r]{\strut{}}}%
      \put(6306,644){\makebox(0,0){\strut{} 10}}%
      \put(6937,644){\makebox(0,0){\strut{} 30}}%
      \put(7569,644){\makebox(0,0){\strut{} 50}}%
      \put(8200,644){\makebox(0,0){\strut{} 70}}%
      \put(5968,2483){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(7253,314){\makebox(0,0){\strut{}$T$ (MeV)}}%
      \put(7253,1442){\makebox(0,0)[l]{\strut{}$\rho/\rho_0 = 2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{viscos-rho0_5}}%
    \gplfronttext
  \end{picture}%
\endgroup

